Local Differential Privacy for Federated Learning with Fixed Memory Usage and Per-Client Privacy

Federated learning (FL) enables organizations to collaboratively train models without sharing their datasets. Despite this advantage, recent studies show that both client updates and the global model can leak private information, limiting adoption in sensitive domains such as healthcare. Local differential privacy (LDP) offers strong protection by letting each participant privatize updates before transmission. However, existing LDP methods were designed for centralized training and introduce challenges in FL, including high resource demands that can cause client dropouts and the lack of reliable privacy guarantees under asynchronous participation. These issues undermine model generalizability, fairness, and compliance with regulations such as HIPAA and GDPR. To address them, we propose L-RDP, a DP method designed for LDP that ensures constant, lower memory usage to reduce dropouts and provides rigorous per-client privacy guarantees by accounting for intermittent participation.

==> figs/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Privacy budget $\epsilon$},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, 2, 4, 6, 8, 10},
		ymin=0.70,
		ymax=1.0,
            %ymode=log,
		ytick distance=0.05,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		ylabel = {{Accuracy}},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
            %ymode=log,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
            label style={font=\scriptsize},  % Set font size for x and y axis labels
            tick label style={font=\scriptsize}  % Set font size for tick labels      
		]

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 0.854 \\ %0.8540
			2 0.854 \\ %0.8540
			3 0.854\\ %0.8540
			4 0.854\\ %0.8540
			5 0.854\\ %0.8540
		};
		\addlegendentry{Non-Private}

		\addplot [color=B, solid, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 0.835\\ % 0.8451
			2 0.836\\ % 0.8462
			3 0.837\\ % 0.8470
			4 0.839\\ % 0.8490
			5 0.841\\ % 0.8502
		};
		\addlegendentry{RDP}

		\addplot [color=teal, solid, mark=otimes*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 0.80\\ %0.7998
			2 0.811\\ %0.8218
			3 0.823\\ %0.8336
			4 0.830\\ %0.8404
			5 0.835\\ %0.8456
		};
		\addlegendentry{\lrdp}

		\addplot [color=D, solid, mark=asterisk, mark options={solid, D}]
		table[row sep=crcr]{%
			1 0.835\\ % 0.8456
			2 0.837\\ % 0.8471
			3 0.838\\ % 0.8483
			4 0.839\\ % 0.8491
			5 0.841\\ % 0.8510
		};
		\addlegendentry{PRV}

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 11.15) -- (515,14.269);
    %\node[solid, black, latex-latex] at (545, 12.67) {\scriptsize 22x};

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 6.9) -- (515,11.15);
    %\node[solid, black, latex-latex] at (545, 9.025) {\scriptsize 70x};

	\end{axis}

\end{tikzpicture}%


==> figs/fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Privacy budget $\epsilon$},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, 2, 4, 6, 8, 10},
		ymin=0.95,
		ymax=1.0,
            %ymode=log,
		ytick distance=0.04,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		ylabel = {Accuracy},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
            %ymode=log,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
            label style={font=\scriptsize},  % Set font size for x and y axis labels
            tick label style={font=\scriptsize}  % Set font size for tick labels   
		]

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 0.987 \\ %
			2 0.987 \\ %
			3 0.987\\ %
			4 0.987\\ %
			5 0.987\\ %
		};
		\addlegendentry{Non-Private}

		\addplot [color=B, solid, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 0.968\\ % 0.9917
			2 0.969\\ % 0.9916
			3 0.970\\ % 0.9919
			4 0.971\\ % 0.9910
			5 0.972\\ % 0.9915
		};
		\addlegendentry{RDP}

		\addplot [color=teal, solid, mark=otimes*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 0.953\\ % 0.9901
			2 0.958\\ % 0.9909
			3 0.961\\ % 0.9906
			4 0.963\\ % 0.9903
			5 0.964\\ % 0.9905
		};
		\addlegendentry{\lrdp}

		\addplot [color=D, solid, mark=asterisk, mark options={solid, D}]
		table[row sep=crcr]{%
			1 0.967\\ % 0.9916
			2 0.968\\ % 0.9918
			3 0.969\\ % 0.9919
			4 0.970\\ % 0.9915
			5 0.971\\ % 0.9919
		};
		\addlegendentry{PRV}


	\end{axis}

\end{tikzpicture}%


==> figs/fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Privacy budget $\epsilon$},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, 2, 4, 6, 8, 10},
		ymin=0.88,
		ymax=0.92,
            %ymode=log,
		ytick distance=0.01,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		ylabel = {Accuracy},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
            %ymode=log,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
            label style={font=\scriptsize},  % Set font size for x and y axis labels
            tick label style={font=\scriptsize}  % Set font size for tick labels   
		]

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 0.899\\ % 0.8991
			2 0.899\\ % 0.8991
			3 0.899\\ % 0.8991
			4 0.899\\ % 0.8991
			5 0.899\\ % 0.8991
		};
		\addlegendentry{Non-Private}

		\addplot [color=B, solid, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 0.897\\ % 0.8971
			2 0.897\\ % 0.8975
			3 0.898\\ % 0.8980
			4 0.898\\ % 0.8983
			5 0.898\\ % 0.8982
		};
		\addlegendentry{RDP}

		\addplot [color=teal, solid, mark=otimes*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 0.894\\ %0.8946
			2 0.895\\ % 0.8957
			3 0.896\\ % 0.8962
			4 0.897\\ % 0.8973
			5 0.897\\ % 0.8978
		};
		\addlegendentry{\lrdp}

		\addplot [color=D, solid, mark=asterisk, mark options={solid, D}]
		table[row sep=crcr]{%
			1 0.897\\ % 0.8973
			2 0.897\\ % 0.8976
			3 0.898\\ % 0.8982
			4 0.898\\ % 0.8987
			5 0.899\\ % 0.8990
		};
		\addlegendentry{PRV}

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 8.905) -- (515,12.05);
    %\node[solid, black, latex-latex] at (545, 10.4775) {\scriptsize 20x};

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 5.9) -- (515,8.905);
    %\node[solid, black, latex-latex] at (545, 7.4025) {\scriptsize 22x};

	\end{axis}

\end{tikzpicture}%




==> figs2/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Privacy budget $\epsilon$},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, 2, 4, 6, 8, 10},
		ymin=0.7,
		ymax=1.0,
            %ymode=log,
		ytick distance=0.05,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		ylabel = {{Accuracy}},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
            %ymode=log,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
            label style={font=\scriptsize},  % Set font size for x and y axis labels
            tick label style={font=\scriptsize}  % Set font size for tick labels      
		]

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 0.8694 \\ %4.43 min
			2 0.8694 \\ %6.84
			3 0.8694 \\ %13.90
			4 0.8694 \\ %14.08
			5 0.8694 \\ %16.70
		};
		\addlegendentry{Non-Private}
  
		\addplot [color=B, solid, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 0.8630\\ % 
			2 0.8599 \\ % 
			3 0.8630\\ % 
			4 0.8676\\ % 
			5 0.8682\\ % 
		};
		\addlegendentry{RDP}

		\addplot [color=teal, solid, mark=otimes*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 0.8342 \\ %4.43 min
			2 0.8478 \\ %6.84
			3 0.8486 \\ %13.90
			4 0.8539 \\ %14.08
			5 0.8584 \\ %16.70
		};
		\addlegendentry{\lrdp}

                
            \addplot [color=D, solid, mark=asterisk, mark options={solid, D}]
		table[row sep=crcr]{%
			1 0.8642\\ % 
			2 0.8664\\ % 
			3 0.8678\\ % 
			4 0.8680\\ % 
			5 0.8684\\ % 
		};
		\addlegendentry{PRV}

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 11.15) -- (515,14.269);
    %\node[solid, black, latex-latex] at (545, 12.67) {\scriptsize 22x};

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 6.9) -- (515,11.15);
    %\node[solid, black, latex-latex] at (545, 9.025) {\scriptsize 70x};

 	\end{axis}

\end{tikzpicture}%


==> figs2/fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Privacy budget $\epsilon$},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, 2, 4, 6, 8, 10},
		ymin=0.76,
		ymax=0.96,
            %ymode=log,
		ytick distance=0.05,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		ylabel = {Accuracy},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
            %ymode=log,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
            label style={font=\scriptsize},  % Set font size for x and y axis labels
            tick label style={font=\scriptsize}  % Set font size for tick labels   
		]

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 0.8691 \\ %4.43 min
			2 0.8691 \\ %6.84
			3 0.8691 \\ %13.90
			4 0.8691 \\ %14.08
			5 0.8691 \\ %16.70
		};
		\addlegendentry{Non-Private}

		\addplot [color=B, solid, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 0.8304\\ % 
			2 0.8616\\ % 
			3 0.8638 \\ % 
			4 0.8654\\ % 
			5 0.8671\\ % 
		};
		\addlegendentry{RDP}


		\addplot [color=teal, solid, mark=otimes*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 0.8290 \\ %4.43 min
			2 0.8458 \\ %6.84
			3 0.8482 \\ %13.90
			4 0.8512 \\ %14.08
			5 0.8541\\ %16.70
		};
		\addlegendentry{\lrdp}

		\addplot [color=D, solid, mark=asterisk, mark options={solid, D}]
		table[row sep=crcr]{%
			1 0.8606 \\ % 
			2 0.8658 \\ % 
			3 0.8665 \\ % 
			4 0.8630 \\ % 
			5 0.8683\\ % 
		};
		\addlegendentry{PRV}


	\end{axis}

\end{tikzpicture}%


==> figs2/fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={Privacy budget $\epsilon$},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, 2, 4, 6, 8, 10},
		ymin=0.77,
		ymax=1.0,
            %ymode=log,
		ytick distance=0.05,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		ylabel = {Accuracy},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
            %ymode=log,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
            label style={font=\scriptsize},  % Set font size for x and y axis labels
            tick label style={font=\scriptsize}  % Set font size for tick labels   
		]

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 0.8990 \\ %4.43 min
			2 0.8990 \\ %6.84
			3 0.8990 \\ %13.90
			4 0.8990 \\ %14.08
			5 0.8990 \\ %16.70
		};
		\addlegendentry{Non-Private}
  
		\addplot [color=B, solid, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 0.8853 \\ % 
			2 0.8887 \\ % 
			3 0.8910 \\ %  
			4 0.8944 \\ %  
			5 0.8967 \\ % 
		};
		\addlegendentry{RDP}

            \addplot [color=teal, solid, mark=otimes*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 0.8577 \\ %4.43 min
			2 0.8692\\ %6.84
			3 0.8738\\ %13.90
			4 0.8777\\ %14.08
			5 0.8841\\ %16.70
		};
		\addlegendentry{\lrdp}

		\addplot [color=D, solid, mark=asterisk, mark options={solid, D}]
		table[row sep=crcr]{%
			1 0.8876 \\ % 
			2 0.8922 \\ % 
			3 0.8944 \\ % 
			4 0.8945 \\ % 
			5 0.8969 \\ % 
		};
		\addlegendentry{PRV}

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 8.905) -- (515,12.05);
    %\node[solid, black, latex-latex] at (545, 10.4775) {\scriptsize 20x};

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 5.9) -- (515,8.905);
    %\node[solid, black, latex-latex] at (545, 7.4025) {\scriptsize 22x};

qq	\end{axis}

\end{tikzpicture}%




==> figs5/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}


	\begin{axis}[%
		width=0.4\textwidth, %0.4
		height=0.2\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=100,
            enlarge x limits=0.03,
		xlabel={Iteration},
		xtick={1,20,40,60,80,100},
            xticklabels={1,20,40,60,80,100},
		ymin=2,
		ymax=53,
            %ymode=log, 
		ytick distance=8,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		%ylabel = {{\# Constraints per Activation Functions (log)}},
            ylabel={\shortstack{GPU memory usage (GB)}},  % <<<< use \shortstack
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west, 
		%
            ymajorgrids=true,
		xmajorgrids=true,
            %ymode=log,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
            label style={font=\scriptsize},  % Set font size for x and y axis labels
            tick label style={font=\scriptsize}  % Set font size for tick labels      
		]



            %, mark indices={1,20,40,60,80,100}
		\addplot [color=B, solid, line width=0.7 pt]
		table[row sep=crcr]{%
            	1 10.935546875 \\
            	2 6.357421875 \\
            	3 6.322265625 \\
            	4 6.80859375 \\
            	5 39.76953125 \\
            	6 31.90625 \\
            	7 6.8544921875 \\
            	8 35.9453125 \\
            	9 35.947265625 \\
            	10 34.064453125 \\
            	11 6.650390625 \\
            	12 16.71484375 \\
            	13 21.796875 \\
            	14 41.080078125 \\
            	15 46.080078125 \\
            	16 7.658203125 \\
            	17 7.658203125 \\
            	18 12.439453125 \\
            	19 12.44140625 \\
            	20 7.46875 \\
            	21 7.470703125 \\
            	22 12.689453125 \\
            	23 12.689453125 \\
            	24 12.69140625 \\
            	25 7.5 \\
            	26 12.751953125 \\
            	27 12.751953125 \\
            	28 27.13671875 \\
            	29 39.90234375 \\
            	30 39.90625 \\
            	31 45.15625 \\
            	32 22.74609375 \\
            	33 22.748046875 \\
            	34 22.748046875 \\
            	35 22.748046875 \\
            	36 22.75 \\
            	37 6.94140625 \\
            	38 25.84765625 \\
            	39 31.037109375 \\
            	40 31.037109375 \\
            	41 31.037109375 \\
            	42 31.0390625 \\
            	43 31.0390625 \\
            	44 31.0390625 \\
            	45 31.0390625 \\
            	46 31.0390625 \\
            	47 31.0390625 \\
            	48 31.0390625 \\
            	49 31.0390625 \\
            	50 31.0390625 \\
            	51 31.0390625 \\
            	52 31.0390625 \\
            	53 31.0390625 \\
            	54 31.0341796875 \\
            	55 17.9521484375 \\
            	56 23.0791015625 \\
            	57 28.3603515625 \\
            	58 28.3623046875 \\
            	59 28.3623046875 \\
            	60 28.3671875 \\
            	61 28.3671875 \\
            	62 28.3671875 \\
            	63 28.3671875 \\
            	64 28.3671875 \\
            	65 28.3671875 \\
            	66 28.3671875 \\
            	67 28.3671875 \\
            	68 28.3671875 \\
            	69 28.3671875 \\
            	70 33.7109375 \\
            	71 33.7109375 \\
            	72 40.7890625 \\
            	73 40.791015625 \\
            	74 40.791015625 \\
            	75 46.134765625 \\
            	76 22.375 \\
            	77 27.25390625 \\
            	78 32.25390625 \\
            	79 32.25390625 \\
            	80 7.17578125 \\
            	81 7.17578125 \\
            	82 7.17578125 \\
            	83 7.17578125 \\
            	84 7.177734375 \\
            	85 7.177734375 \\
            	86 7.177734375 \\
            	87 7.177734375 \\
            	88 7.177734375 \\
            	89 7.177734375 \\
            	90 7.177734375 \\
            	91 7.177734375 \\
            	92 7.177734375 \\
            	93 7.177734375 \\
            	94 7.177734375 \\
            	95 7.177734375 \\
            	96 7.177734375 \\
            	97 7.177734375 \\
            	98 7.177734375 \\
            	99 7.177734375 \\
            	100 7.177734375 \\
            };
		\addlegendentry{RDP}

		\addplot [color=teal, solid, line width=0.7pt]
		table[row sep=crcr]{%
    		    1 15.7568359375\\ % 
    			2 14.1220703125\\ % 
    			3 14.1220703125\\ % 
    			4 14.1220703125\\ % 
    			5 14.1220703125\\ %
                6 14.1220703125\\ %
                7 14.1220703125\\ %
                8 14.1220703125\\ %
                9 14.1220703125\\ %
                10 14.1220703125\\ %
    		    11 14.1220703125\\ % 	
                12 14.1220703125\\ % 
    			13 14.1220703125\\ % 
    			14 14.1220703125\\ % 
    			15 14.1220703125\\ % 
                16 14.1220703125\\ %            
                17 14.1220703125\\ %
                18 14.1220703125\\ %
                19 14.1220703125\\ %
                20 14.1220703125\\ %    
                21 14.1220703125\\ % 	
                22 14.1220703125\\ % 
    			23 14.1220703125\\ % 
    			24 14.1220703125\\ % 
    			25 14.1220703125\\ % 
                26 14.1220703125\\ %            
                27 14.1220703125\\ %
                28 14.1220703125\\ %
                29 14.1220703125\\ %
                30 14.1220703125\\ %
    		    31 14.1220703125\\ % 	
                32 14.1220703125\\ % 
    			33 14.1220703125\\ % 
    			34 14.1220703125\\ % 
    			35 14.1220703125\\ % 
                36 14.1220703125\\ %            
                37 14.1220703125\\ %
                38 14.1220703125\\ %
                39 14.1220703125\\ %
                40 14.1220703125\\ %
    		    41 14.1220703125\\ % 	
                42 14.1220703125\\ % 
    			43 14.1220703125\\ % 
    			44 14.1220703125\\ % 
    			45 14.1220703125\\ % 
                46 14.1220703125\\ %            
                47 14.1220703125\\ %
                48 14.1220703125\\ %
                49 14.1220703125\\ %
                50 14.1220703125\\ %
                51 14.1220703125\\ % 	
                52 14.1220703125\\ % 
    			53 14.1220703125\\ % 
    			54 14.1220703125\\ % 
    			55 14.1220703125\\ % 
                56 14.1220703125\\ %            
                57 14.1220703125\\ %
                58 14.1220703125\\ %
                59 14.1220703125\\ %
                60 14.1220703125\\ %
    		    61 14.1220703125\\ % 	
                62 14.1220703125\\ % 
    			63 14.1220703125\\ % 
    			64 14.1220703125\\ % 
    			65 14.1220703125\\ % 
                66 14.1220703125\\ %            
                67 14.1220703125\\ %
                68 14.1220703125\\ %
                69 14.1220703125\\ %
                70 14.1220703125\\ %
    		    71 14.1220703125\\ % 	
                72 14.1220703125\\ % 
    			73 14.1220703125\\ % 
    			74 14.1220703125\\ % 
    			75 14.1220703125\\ % 
                76 14.1220703125\\ %            
                77 14.1220703125\\ %
                78 14.1220703125\\ %
                79 14.1220703125\\ %
                80 14.1220703125\\ %
    		    81 14.1220703125\\ % 	
                82 14.1220703125\\ % 
    			83 14.1220703125\\ % 
    			84 14.1220703125\\ % 
    			85 14.1220703125\\ % 
                86 14.1220703125\\ %            
                87 14.1220703125\\ %
                88 14.1220703125\\ %
                89 14.1220703125\\ %
                90 14.1220703125\\ %
                91 14.1220703125\\ % 	
                92 14.1220703125\\ % 
    			93 14.1220703125\\ % 
    			94 14.1220703125\\ % 
    			95 14.1220703125\\ % 
                96 14.1220703125\\ %            
                97 14.1220703125\\ %
                98 14.1220703125\\ %
                99 14.1220703125\\ %
                100 14.1220703125\\ %                
		};
		\addlegendentry{\lrdp}

		\addplot [color=D, solid, line width=0.7pt]
		table[row sep=crcr]{%
			    1 6.501953125 \\ 
                2 31.33984375 \\ 
                3 6.462890625 \\ 
                4 26.640625 \\ 
                5 31.517578125 \\
                6 30.34375 \\
                7 35.189453125 \\
                8 6.482421875 \\
                9 7.05078125 \\ 
                10 7.05078125 \\
                11 7.013671875 \\
                12 31.2109375 \\
                13 17.2109375 \\
                14 11.76953125 \\
                15 6.662109375 \\
                16 31.7421875 \\
                17 31.744140625 \\
                18 36.74609375 \\
                19 36.74609375 \\
                20 6.833984375 \\
                21 6.8359375 \\
                22 6.837890625 \\
                23 12.212890625 \\
                24 12.212890625 \\
                25 12.212890625 \\
                26 31.21484375 \\
                27 36.091796875 \\
                28 36.091796875 \\
                29 40.998046875 \\
                30 45.998046875 \\
                31 46.0 \\
                32 46.0 \\
                33 46.0 \\
                34 7.609375 \\
                35 18.03515625 \\
                36 22.9765625 \\
                37 28.0078125 \\
                38 28.0078125 \\
                39 28.0078125 \\
                40 28.0078125 \\ 
                41 33.2265625 \\ 
                42 33.2265625 \\ 
                43 33.2265625 \\ 
                44 33.2265625 \\ 
                45 8.859375 \\ 
                46 12.1015625\\ 
                47 35.66796875 \\ 
                48 40.82421875 \\ 
                49 40.82421875 \\ 
                50 40.82421875\\ 
                51 40.82421875 \\ 
                52 46.13671875 \\ 
                53 46.13671875 \\ 
                54 46.13671875 \\ 
                55 6.931640625 \\ 
                56 6.93359375 \\ 
                57 6.935546875 \\ 
                58 6.935546875 \\ 
                59 6.9638671875 \\ 
                60 6.9609375 \\ 
                61 6.9609375 \\ 
                62 6.9609375\\ 
                63 6.9609375 \\ 
                64 6.9609375 \\ 
                65 6.9609375 \\ 
                66 6.9609375 \\ 
                67 6.9609375\\ 
                68 25.263671875 \\ 
                69 25.265625\\ 
                70 25.265625 \\ 
                71 30.642578125 \\ 
                72 30.642578125 \\ 
                73 30.642578125 \\ 
                74 30.642578125 \\ 
                75 30.642578125 \\ 
                76 30.638671875 \\ 
                77 30.638671875 \\ 
                78 30.638671875 \\ 
                79 30.638671875 \\ 
                80 30.638671875 \\ 
                81 30.638671875 \\ 
                82 30.638671875 \\ 
                83 30.6171875 \\ 
                84 30.6171875 \\ 
                85 30.6171875 \\ 
                86 30.6171875 \\ 
                87 30.6171875 \\ 
                88 30.6171875 \\ 
                89 30.6171875 \\ 
                90 30.6171875 \\ 
                91 7.5 \\ 
                92 7.50390625 \\ 
                93 7.50390625 \\ 
                94 7.50390625 \\ 
                95 40.78125 \\ 
                96 40.783203125 \\ 
                97 40.78515625 \\ 
                98 46.03515625 \\ 
                99 46.03515625 \\ 
                100 46.03515625 \\
          };
          \addlegendentry{PRV}
      
    \end{axis}
        
\end{tikzpicture}%

